What we can learn from two-dimensional QCD-like theories at finite density

We study generic properties of strongly interacting matter at finite density as relevant to heavy-ion collisions at moderate beam energies or the physics of neutron stars and their mergers. Because of the fermion-sign problem in lattice QCD, here we simulate QCD-like theories without this problem at finite density. These theories (two-color QCD, G2-QCD, or adjoint QCD) typically contain bosonic baryons, for example diquarks, or other more exotic states of matter. It is therefore important to understand the effects of such bosonic matter and disentangle them from fermionic baryons where they exist to draw conclusions for QCD. Simulations of these theories, for instance G2-QCD, reveal an interesting and rich phase diagram at zero temperature. Many open questions arise, partly due to the lack of high precision or large volume/continuum data. This is the reason why we study two-dimensional QCD-like theories. In this contribution we shall discuss differences between QCD-like theories at baryon chemical and isospin chemical potential. Furthermore we present simulation results on the phase diagram and spectroscopy at finite density for G2- and two-color-QCD and compare it to free lattice fermions.

==> plots/A1ChiralLines_.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
\scriptsize
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(3960.00,2960.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(714,558){\makebox(0,0)[r]{\strut{}1.3}}%
      \csname LTb\endcsname%
      \put(714,991){\makebox(0,0)[r]{\strut{}1.4}}%
      \csname LTb\endcsname%
      \put(714,1424){\makebox(0,0)[r]{\strut{}1.5}}%
      \csname LTb\endcsname%
      \put(714,1857){\makebox(0,0)[r]{\strut{}1.6}}%
      \csname LTb\endcsname%
      \put(714,2290){\makebox(0,0)[r]{\strut{}1.7}}%
      \csname LTb\endcsname%
      \put(714,2723){\makebox(0,0)[r]{\strut{}1.8}}%
      \csname LTb\endcsname%
      \put(816,372){\makebox(0,0){\strut{}0}}%
      \csname LTb\endcsname%
      \put(1164,372){\makebox(0,0){\strut{}100}}%
      \csname LTb\endcsname%
      \put(1512,372){\makebox(0,0){\strut{}200}}%
      \csname LTb\endcsname%
      \put(1860,372){\makebox(0,0){\strut{}300}}%
      \csname LTb\endcsname%
      \put(2208,372){\makebox(0,0){\strut{}400}}%
      \csname LTb\endcsname%
      \put(2556,372){\makebox(0,0){\strut{}500}}%
      \csname LTb\endcsname%
      \put(2904,372){\makebox(0,0){\strut{}600}}%
      \csname LTb\endcsname%
      \put(3252,372){\makebox(0,0){\strut{}700}}%
      \csname LTb\endcsname%
      \put(3600,372){\makebox(0,0){\strut{}800}}%
      \csname LTb\endcsname%
      \put(3948,372){\makebox(0,0){\strut{}900}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(213,1749){\makebox(0,0){\strut{}$\Sigma$}}%
      \csname LTb\endcsname%
      \put(2382,93){\makebox(0,0){\strut{}$\mu$ in MeV}}%
      \csname LTb\endcsname%
      \put(1604,1902){\makebox(0,0)[l]{\strut{}$T=128$ MeV}}%
      \csname LTb\endcsname%
      \put(1604,1671){\makebox(0,0)[l]{\strut{}$T=64$ MeV}}%
      \csname LTb\endcsname%
      \put(1604,1440){\makebox(0,0)[l]{\strut{}$T=48$ MeV}}%
      \csname LTb\endcsname%
      \put(1604,1209){\makebox(0,0)[l]{\strut{}$T=24$ MeV}}%
      \csname LTb\endcsname%
      \put(1604,978){\makebox(0,0)[l]{\strut{}$T=16$ MeV}}%
      \csname LTb\endcsname%
      \put(1604,747){\makebox(0,0)[l]{\strut{}$T=12$ MeV}}%
      \csname LTb\endcsname%
      \put(1122,1511){\makebox(0,0){\strut{}$d_1^{+}$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{../plots/A1ChiralLines}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> plots/A1DensityLines_.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
\scriptsize
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(3960.00,2960.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(714,559){\makebox(0,0)[r]{\strut{}0}}%
      \csname LTb\endcsname%
      \put(714,703){\makebox(0,0)[r]{\strut{}2}}%
      \csname LTb\endcsname%
      \put(714,847){\makebox(0,0)[r]{\strut{}4}}%
      \csname LTb\endcsname%
      \put(714,992){\makebox(0,0)[r]{\strut{}6}}%
      \csname LTb\endcsname%
      \put(714,1136){\makebox(0,0)[r]{\strut{}8}}%
      \csname LTb\endcsname%
      \put(714,1280){\makebox(0,0)[r]{\strut{}10}}%
      \csname LTb\endcsname%
      \put(714,1425){\makebox(0,0)[r]{\strut{}12}}%
      \csname LTb\endcsname%
      \put(714,1569){\makebox(0,0)[r]{\strut{}14}}%
      \csname LTb\endcsname%
      \put(714,1713){\makebox(0,0)[r]{\strut{}16}}%
      \csname LTb\endcsname%
      \put(714,1858){\makebox(0,0)[r]{\strut{}18}}%
      \csname LTb\endcsname%
      \put(714,2002){\makebox(0,0)[r]{\strut{}20}}%
      \csname LTb\endcsname%
      \put(714,2146){\makebox(0,0)[r]{\strut{}22}}%
      \csname LTb\endcsname%
      \put(714,2291){\makebox(0,0)[r]{\strut{}24}}%
      \csname LTb\endcsname%
      \put(714,2435){\makebox(0,0)[r]{\strut{}26}}%
      \csname LTb\endcsname%
      \put(714,2579){\makebox(0,0)[r]{\strut{}28}}%
      \csname LTb\endcsname%
      \put(714,2724){\makebox(0,0)[r]{\strut{}30}}%
      \csname LTb\endcsname%
      \put(714,2868){\makebox(0,0)[r]{\strut{}32}}%
      \csname LTb\endcsname%
      \put(816,372){\makebox(0,0){\strut{}0}}%
      \csname LTb\endcsname%
      \put(1164,372){\makebox(0,0){\strut{}100}}%
      \csname LTb\endcsname%
      \put(1512,372){\makebox(0,0){\strut{}200}}%
      \csname LTb\endcsname%
      \put(1860,372){\makebox(0,0){\strut{}300}}%
      \csname LTb\endcsname%
      \put(2208,372){\makebox(0,0){\strut{}400}}%
      \csname LTb\endcsname%
      \put(2556,372){\makebox(0,0){\strut{}500}}%
      \csname LTb\endcsname%
      \put(2904,372){\makebox(0,0){\strut{}600}}%
      \csname LTb\endcsname%
      \put(3252,372){\makebox(0,0){\strut{}700}}%
      \csname LTb\endcsname%
      \put(3600,372){\makebox(0,0){\strut{}800}}%
      \csname LTb\endcsname%
      \put(3948,372){\makebox(0,0){\strut{}900}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(315,1749){\makebox(0,0){\strut{}$N_\text{q}$}}%
      \csname LTb\endcsname%
      \put(2382,93){\makebox(0,0){\strut{}$\mu$ in MeV}}%
      \csname LTb\endcsname%
      \put(1604,2750){\makebox(0,0)[l]{\strut{}$T=128$ MeV}}%
      \csname LTb\endcsname%
      \put(1604,2519){\makebox(0,0)[l]{\strut{}$T=64$ MeV}}%
      \csname LTb\endcsname%
      \put(1604,2288){\makebox(0,0)[l]{\strut{}$T=48$ MeV}}%
      \csname LTb\endcsname%
      \put(1604,2057){\makebox(0,0)[l]{\strut{}$T=24$ MeV}}%
      \csname LTb\endcsname%
      \put(1604,1826){\makebox(0,0)[l]{\strut{}$T=16$ MeV}}%
      \csname LTb\endcsname%
      \put(1604,1595){\makebox(0,0)[l]{\strut{}$T=12$ MeV}}%
      \csname LTb\endcsname%
      \put(1122,1273){\makebox(0,0){\strut{}$d_1^{+}$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{../plots/A1DensityLines}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> plots/A1PDChiral_.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
\scriptsize
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(3960.00,2960.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(714,775){\makebox(0,0)[r]{\strut{}20}}%
      \csname LTb\endcsname%
      \put(714,1084){\makebox(0,0)[r]{\strut{}40}}%
      \csname LTb\endcsname%
      \put(714,1393){\makebox(0,0)[r]{\strut{}60}}%
      \csname LTb\endcsname%
      \put(714,1703){\makebox(0,0)[r]{\strut{}80}}%
      \csname LTb\endcsname%
      \put(714,2012){\makebox(0,0)[r]{\strut{}100}}%
      \csname LTb\endcsname%
      \put(714,2321){\makebox(0,0)[r]{\strut{}120}}%
      \csname LTb\endcsname%
      \put(714,2631){\makebox(0,0)[r]{\strut{}140}}%
      \csname LTb\endcsname%
      \put(714,2940){\makebox(0,0)[r]{\strut{}160}}%
      \csname LTb\endcsname%
      \put(816,372){\makebox(0,0){\strut{}0}}%
      \csname LTb\endcsname%
      \put(1318,372){\makebox(0,0){\strut{}50}}%
      \csname LTb\endcsname%
      \put(1821,372){\makebox(0,0){\strut{}100}}%
      \csname LTb\endcsname%
      \put(2323,372){\makebox(0,0){\strut{}150}}%
      \csname LTb\endcsname%
      \put(2826,372){\makebox(0,0){\strut{}200}}%
      \csname LTb\endcsname%
      \put(3328,372){\makebox(0,0){\strut{}250}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(213,1749){\rotatebox{-270}{\makebox(0,0){\strut{}$T$ in MeV}}}%
      \csname LTb\endcsname%
      \put(2072,93){\makebox(0,0){\strut{}$\mu$ in MeV}}%
      \csname LTb\endcsname%
      \put(3618,558){\makebox(0,0)[l]{\strut{}$1.66$}}%
      \csname LTb\endcsname%
      \put(3618,855){\makebox(0,0)[l]{\strut{}$1.68$}}%
      \csname LTb\endcsname%
      \put(3618,1153){\makebox(0,0)[l]{\strut{}$1.7$}}%
      \csname LTb\endcsname%
      \put(3618,1451){\makebox(0,0)[l]{\strut{}$1.72$}}%
      \csname LTb\endcsname%
      \put(3618,1749){\makebox(0,0)[l]{\strut{}$1.74$}}%
      \csname LTb\endcsname%
      \put(3618,2046){\makebox(0,0)[l]{\strut{}$1.76$}}%
      \csname LTb\endcsname%
      \put(3618,2344){\makebox(0,0)[l]{\strut{}$1.78$}}%
      \csname LTb\endcsname%
      \put(3618,2642){\makebox(0,0)[l]{\strut{}$1.8$}}%
      \csname LTb\endcsname%
      \put(3618,2940){\makebox(0,0)[l]{\strut{}$1.82$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{../plots/A1PDChiral}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> plots/A1PDPol_.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
\scriptsize
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(3960.00,2960.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(714,775){\makebox(0,0)[r]{\strut{}20}}%
      \csname LTb\endcsname%
      \put(714,1084){\makebox(0,0)[r]{\strut{}40}}%
      \csname LTb\endcsname%
      \put(714,1393){\makebox(0,0)[r]{\strut{}60}}%
      \csname LTb\endcsname%
      \put(714,1703){\makebox(0,0)[r]{\strut{}80}}%
      \csname LTb\endcsname%
      \put(714,2012){\makebox(0,0)[r]{\strut{}100}}%
      \csname LTb\endcsname%
      \put(714,2321){\makebox(0,0)[r]{\strut{}120}}%
      \csname LTb\endcsname%
      \put(714,2631){\makebox(0,0)[r]{\strut{}140}}%
      \csname LTb\endcsname%
      \put(714,2940){\makebox(0,0)[r]{\strut{}160}}%
      \csname LTb\endcsname%
      \put(816,372){\makebox(0,0){\strut{}0}}%
      \csname LTb\endcsname%
      \put(1130,372){\makebox(0,0){\strut{}100}}%
      \csname LTb\endcsname%
      \put(1444,372){\makebox(0,0){\strut{}200}}%
      \csname LTb\endcsname%
      \put(1758,372){\makebox(0,0){\strut{}300}}%
      \csname LTb\endcsname%
      \put(2072,372){\makebox(0,0){\strut{}400}}%
      \csname LTb\endcsname%
      \put(2386,372){\makebox(0,0){\strut{}500}}%
      \csname LTb\endcsname%
      \put(2700,372){\makebox(0,0){\strut{}600}}%
      \csname LTb\endcsname%
      \put(3014,372){\makebox(0,0){\strut{}700}}%
      \csname LTb\endcsname%
      \put(3328,372){\makebox(0,0){\strut{}800}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(213,1749){\rotatebox{-270}{\makebox(0,0){\strut{}$T$ in MeV}}}%
      \csname LTb\endcsname%
      \put(2072,93){\makebox(0,0){\strut{}$\mu$ in MeV}}%
      \csname LTb\endcsname%
      \put(3618,558){\makebox(0,0)[l]{\strut{}$-0.1$}}%
      \csname LTb\endcsname%
      \put(3618,796){\makebox(0,0)[l]{\strut{}$0$}}%
      \csname LTb\endcsname%
      \put(3618,1034){\makebox(0,0)[l]{\strut{}$0.1$}}%
      \csname LTb\endcsname%
      \put(3618,1272){\makebox(0,0)[l]{\strut{}$0.2$}}%
      \csname LTb\endcsname%
      \put(3618,1510){\makebox(0,0)[l]{\strut{}$0.3$}}%
      \csname LTb\endcsname%
      \put(3618,1749){\makebox(0,0)[l]{\strut{}$0.4$}}%
      \csname LTb\endcsname%
      \put(3618,1987){\makebox(0,0)[l]{\strut{}$0.5$}}%
      \csname LTb\endcsname%
      \put(3618,2225){\makebox(0,0)[l]{\strut{}$0.6$}}%
      \csname LTb\endcsname%
      \put(3618,2463){\makebox(0,0)[l]{\strut{}$0.7$}}%
      \csname LTb\endcsname%
      \put(3618,2701){\makebox(0,0)[l]{\strut{}$0.8$}}%
      \csname LTb\endcsname%
      \put(3618,2939){\makebox(0,0)[l]{\strut{}$0.9$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{../plots/A1PDPol}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> plots/A1Spectroscopy_.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
\scriptsize
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(3960.00,2960.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(714,558){\makebox(0,0)[r]{\strut{}0}}%
      \csname LTb\endcsname%
      \put(714,955){\makebox(0,0)[r]{\strut{}50}}%
      \csname LTb\endcsname%
      \put(714,1352){\makebox(0,0)[r]{\strut{}100}}%
      \csname LTb\endcsname%
      \put(714,1749){\makebox(0,0)[r]{\strut{}150}}%
      \csname LTb\endcsname%
      \put(714,2146){\makebox(0,0)[r]{\strut{}200}}%
      \csname LTb\endcsname%
      \put(714,2543){\makebox(0,0)[r]{\strut{}250}}%
      \csname LTb\endcsname%
      \put(714,2940){\makebox(0,0)[r]{\strut{}300}}%
      \csname LTb\endcsname%
      \put(816,372){\makebox(0,0){\strut{}0}}%
      \csname LTb\endcsname%
      \put(1234,372){\makebox(0,0){\strut{}20}}%
      \csname LTb\endcsname%
      \put(1651,372){\makebox(0,0){\strut{}40}}%
      \csname LTb\endcsname%
      \put(2069,372){\makebox(0,0){\strut{}60}}%
      \csname LTb\endcsname%
      \put(2486,372){\makebox(0,0){\strut{}80}}%
      \csname LTb\endcsname%
      \put(2904,372){\makebox(0,0){\strut{}100}}%
      \csname LTb\endcsname%
      \put(3322,372){\makebox(0,0){\strut{}120}}%
      \csname LTb\endcsname%
      \put(3739,372){\makebox(0,0){\strut{}140}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(213,1749){\rotatebox{-270}{\makebox(0,0){\strut{}$\epsilon^-$ in MeV}}}%
      \csname LTb\endcsname%
      \put(2382,93){\makebox(0,0){\strut{}$\mu$ in MeV}}%
      \csname LTb\endcsname%
      \put(3160,2773){\makebox(0,0)[r]{\strut{}$d_1^+$}}%
      \csname LTb\endcsname%
      \put(3160,2587){\makebox(0,0)[r]{\strut{}$d_0^+$}}%
      \csname LTb\endcsname%
      \put(3160,2401){\makebox(0,0)[r]{\strut{}$\pi$}}%
      \csname LTb\endcsname%
      \put(3160,2215){\makebox(0,0)[r]{\strut{}$a$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{../plots/A1Spectroscopy}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> plots/FreeCondensate_.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
\scriptsize
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(3960.00,2960.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(714,558){\makebox(0,0)[r]{\strut{}0.50}}%
      \csname LTb\endcsname%
      \put(714,898){\makebox(0,0)[r]{\strut{}0.55}}%
      \csname LTb\endcsname%
      \put(714,1239){\makebox(0,0)[r]{\strut{}0.60}}%
      \csname LTb\endcsname%
      \put(714,1579){\makebox(0,0)[r]{\strut{}0.65}}%
      \csname LTb\endcsname%
      \put(714,1919){\makebox(0,0)[r]{\strut{}0.70}}%
      \csname LTb\endcsname%
      \put(714,2259){\makebox(0,0)[r]{\strut{}0.75}}%
      \csname LTb\endcsname%
      \put(714,2600){\makebox(0,0)[r]{\strut{}0.80}}%
      \csname LTb\endcsname%
      \put(714,2940){\makebox(0,0)[r]{\strut{}0.85}}%
      \csname LTb\endcsname%
      \put(816,372){\makebox(0,0){\strut{}0}}%
      \csname LTb\endcsname%
      \put(1164,372){\makebox(0,0){\strut{}100}}%
      \csname LTb\endcsname%
      \put(1512,372){\makebox(0,0){\strut{}200}}%
      \csname LTb\endcsname%
      \put(1860,372){\makebox(0,0){\strut{}300}}%
      \csname LTb\endcsname%
      \put(2208,372){\makebox(0,0){\strut{}400}}%
      \csname LTb\endcsname%
      \put(2556,372){\makebox(0,0){\strut{}500}}%
      \csname LTb\endcsname%
      \put(2904,372){\makebox(0,0){\strut{}600}}%
      \csname LTb\endcsname%
      \put(3252,372){\makebox(0,0){\strut{}700}}%
      \csname LTb\endcsname%
      \put(3600,372){\makebox(0,0){\strut{}800}}%
      \csname LTb\endcsname%
      \put(3948,372){\makebox(0,0){\strut{}900}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(111,1749){\makebox(0,0){\strut{}$\Sigma$}}%
      \csname LTb\endcsname%
      \put(2382,93){\makebox(0,0){\strut{}$\mu$ in MeV}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{../plots/FreeCondensate}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> plots/FreeDensity_.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
\scriptsize
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(3960.00,2960.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(714,558){\makebox(0,0)[r]{\strut{}0}}%
      \csname LTb\endcsname%
      \put(714,698){\makebox(0,0)[r]{\strut{}1}}%
      \csname LTb\endcsname%
      \put(714,838){\makebox(0,0)[r]{\strut{}2}}%
      \csname LTb\endcsname%
      \put(714,978){\makebox(0,0)[r]{\strut{}3}}%
      \csname LTb\endcsname%
      \put(714,1118){\makebox(0,0)[r]{\strut{}4}}%
      \csname LTb\endcsname%
      \put(714,1259){\makebox(0,0)[r]{\strut{}5}}%
      \csname LTb\endcsname%
      \put(714,1399){\makebox(0,0)[r]{\strut{}6}}%
      \csname LTb\endcsname%
      \put(714,1539){\makebox(0,0)[r]{\strut{}7}}%
      \csname LTb\endcsname%
      \put(714,1679){\makebox(0,0)[r]{\strut{}8}}%
      \csname LTb\endcsname%
      \put(714,1819){\makebox(0,0)[r]{\strut{}9}}%
      \csname LTb\endcsname%
      \put(714,1959){\makebox(0,0)[r]{\strut{}10}}%
      \csname LTb\endcsname%
      \put(714,2099){\makebox(0,0)[r]{\strut{}11}}%
      \csname LTb\endcsname%
      \put(714,2239){\makebox(0,0)[r]{\strut{}12}}%
      \csname LTb\endcsname%
      \put(714,2380){\makebox(0,0)[r]{\strut{}13}}%
      \csname LTb\endcsname%
      \put(714,2520){\makebox(0,0)[r]{\strut{}14}}%
      \csname LTb\endcsname%
      \put(714,2660){\makebox(0,0)[r]{\strut{}15}}%
      \csname LTb\endcsname%
      \put(714,2800){\makebox(0,0)[r]{\strut{}16}}%
      \csname LTb\endcsname%
      \put(714,2940){\makebox(0,0)[r]{\strut{}17}}%
      \csname LTb\endcsname%
      \put(816,372){\makebox(0,0){\strut{}0}}%
      \csname LTb\endcsname%
      \put(1164,372){\makebox(0,0){\strut{}100}}%
      \csname LTb\endcsname%
      \put(1512,372){\makebox(0,0){\strut{}200}}%
      \csname LTb\endcsname%
      \put(1860,372){\makebox(0,0){\strut{}300}}%
      \csname LTb\endcsname%
      \put(2208,372){\makebox(0,0){\strut{}400}}%
      \csname LTb\endcsname%
      \put(2556,372){\makebox(0,0){\strut{}500}}%
      \csname LTb\endcsname%
      \put(2904,372){\makebox(0,0){\strut{}600}}%
      \csname LTb\endcsname%
      \put(3252,372){\makebox(0,0){\strut{}700}}%
      \csname LTb\endcsname%
      \put(3600,372){\makebox(0,0){\strut{}800}}%
      \csname LTb\endcsname%
      \put(3948,372){\makebox(0,0){\strut{}900}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(315,1749){\makebox(0,0){\strut{}$N_\text{q}$}}%
      \csname LTb\endcsname%
      \put(2382,93){\makebox(0,0){\strut{}$\mu$ in MeV}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{../plots/FreeDensity}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> plots/G2DensityLinesDetail_.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
\scriptsize
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(3960.00,2960.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(510,561){\makebox(0,0)[r]{\strut{}0}}%
      \csname LTb\endcsname%
      \put(510,858){\makebox(0,0)[r]{\strut{}1}}%
      \csname LTb\endcsname%
      \put(510,1156){\makebox(0,0)[r]{\strut{}2}}%
      \csname LTb\endcsname%
      \put(510,1453){\makebox(0,0)[r]{\strut{}3}}%
      \csname LTb\endcsname%
      \put(510,1750){\makebox(0,0)[r]{\strut{}4}}%
      \csname LTb\endcsname%
      \put(510,2048){\makebox(0,0)[r]{\strut{}5}}%
      \csname LTb\endcsname%
      \put(510,2345){\makebox(0,0)[r]{\strut{}6}}%
      \csname LTb\endcsname%
      \put(510,2643){\makebox(0,0)[r]{\strut{}7}}%
      \csname LTb\endcsname%
      \put(510,2940){\makebox(0,0)[r]{\strut{}8}}%
      \csname LTb\endcsname%
      \put(794,372){\makebox(0,0){\strut{}60}}%
      \csname LTb\endcsname%
      \put(1159,372){\makebox(0,0){\strut{}80}}%
      \csname LTb\endcsname%
      \put(1524,372){\makebox(0,0){\strut{}100}}%
      \csname LTb\endcsname%
      \put(1888,372){\makebox(0,0){\strut{}120}}%
      \csname LTb\endcsname%
      \put(2253,372){\makebox(0,0){\strut{}140}}%
      \csname LTb\endcsname%
      \put(2618,372){\makebox(0,0){\strut{}160}}%
      \csname LTb\endcsname%
      \put(2982,372){\makebox(0,0){\strut{}180}}%
      \csname LTb\endcsname%
      \put(3347,372){\makebox(0,0){\strut{}200}}%
      \csname LTb\endcsname%
      \put(3449,558){\makebox(0,0)[l]{\strut{}5.8}}%
      \csname LTb\endcsname%
      \put(3449,898){\makebox(0,0)[l]{\strut{}5.9}}%
      \csname LTb\endcsname%
      \put(3449,1239){\makebox(0,0)[l]{\strut{}6.0}}%
      \csname LTb\endcsname%
      \put(3449,1579){\makebox(0,0)[l]{\strut{}6.1}}%
      \csname LTb\endcsname%
      \put(3449,1919){\makebox(0,0)[l]{\strut{}6.2}}%
      \csname LTb\endcsname%
      \put(3449,2259){\makebox(0,0)[l]{\strut{}6.3}}%
      \csname LTb\endcsname%
      \put(3449,2600){\makebox(0,0)[l]{\strut{}6.4}}%
      \csname LTb\endcsname%
      \put(3449,2940){\makebox(0,0)[l]{\strut{}6.5}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(213,1749){\makebox(0,0){\strut{}$N_q$}}%
      \csname LTb\endcsname%
      \put(3949,1749){\makebox(0,0){\strut{}$\Sigma$}}%
      \csname LTb\endcsname%
      \put(1979,93){\makebox(0,0){\strut{}$\mu$ in MeV}}%
      \csname LTb\endcsname%
      \put(2220,2750){\makebox(0,0)[l]{\strut{}$N_q$}}%
      \csname LTb\endcsname%
      \put(2220,2519){\makebox(0,0)[l]{\strut{}$\Sigma$}}%
      \csname LTb\endcsname%
      \put(1469,1511){\makebox(0,0){\strut{}$d_1^{+}$}}%
      \csname LTb\endcsname%
      \put(1998,1987){\makebox(0,0){\strut{}$N^{+}$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{../plots/G2DensityLinesDetail}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> plots/G2DensityLines_.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
\scriptsize
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(3960.00,2960.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(510,559){\makebox(0,0)[r]{\strut{}0}}%
      \csname LTb\endcsname%
      \put(510,658){\makebox(0,0)[r]{\strut{}1}}%
      \csname LTb\endcsname%
      \put(510,757){\makebox(0,0)[r]{\strut{}2}}%
      \csname LTb\endcsname%
      \put(510,857){\makebox(0,0)[r]{\strut{}3}}%
      \csname LTb\endcsname%
      \put(510,956){\makebox(0,0)[r]{\strut{}4}}%
      \csname LTb\endcsname%
      \put(510,1055){\makebox(0,0)[r]{\strut{}5}}%
      \csname LTb\endcsname%
      \put(510,1154){\makebox(0,0)[r]{\strut{}6}}%
      \csname LTb\endcsname%
      \put(510,1253){\makebox(0,0)[r]{\strut{}7}}%
      \csname LTb\endcsname%
      \put(510,1353){\makebox(0,0)[r]{\strut{}8}}%
      \csname LTb\endcsname%
      \put(510,1452){\makebox(0,0)[r]{\strut{}9}}%
      \csname LTb\endcsname%
      \put(510,1551){\makebox(0,0)[r]{\strut{}10}}%
      \csname LTb\endcsname%
      \put(510,1650){\makebox(0,0)[r]{\strut{}11}}%
      \csname LTb\endcsname%
      \put(510,1749){\makebox(0,0)[r]{\strut{}12}}%
      \csname LTb\endcsname%
      \put(510,1849){\makebox(0,0)[r]{\strut{}13}}%
      \csname LTb\endcsname%
      \put(510,1948){\makebox(0,0)[r]{\strut{}14}}%
      \csname LTb\endcsname%
      \put(510,2047){\makebox(0,0)[r]{\strut{}15}}%
      \csname LTb\endcsname%
      \put(510,2146){\makebox(0,0)[r]{\strut{}16}}%
      \csname LTb\endcsname%
      \put(510,2246){\makebox(0,0)[r]{\strut{}17}}%
      \csname LTb\endcsname%
      \put(510,2345){\makebox(0,0)[r]{\strut{}18}}%
      \csname LTb\endcsname%
      \put(510,2444){\makebox(0,0)[r]{\strut{}19}}%
      \csname LTb\endcsname%
      \put(510,2543){\makebox(0,0)[r]{\strut{}20}}%
      \csname LTb\endcsname%
      \put(510,2642){\makebox(0,0)[r]{\strut{}21}}%
      \csname LTb\endcsname%
      \put(510,2742){\makebox(0,0)[r]{\strut{}22}}%
      \csname LTb\endcsname%
      \put(510,2841){\makebox(0,0)[r]{\strut{}23}}%
      \csname LTb\endcsname%
      \put(510,2940){\makebox(0,0)[r]{\strut{}24}}%
      \csname LTb\endcsname%
      \put(612,372){\makebox(0,0){\strut{}0}}%
      \csname LTb\endcsname%
      \put(1003,372){\makebox(0,0){\strut{}100}}%
      \csname LTb\endcsname%
      \put(1393,372){\makebox(0,0){\strut{}200}}%
      \csname LTb\endcsname%
      \put(1784,372){\makebox(0,0){\strut{}300}}%
      \csname LTb\endcsname%
      \put(2175,372){\makebox(0,0){\strut{}400}}%
      \csname LTb\endcsname%
      \put(2566,372){\makebox(0,0){\strut{}500}}%
      \csname LTb\endcsname%
      \put(2956,372){\makebox(0,0){\strut{}600}}%
      \csname LTb\endcsname%
      \put(3347,372){\makebox(0,0){\strut{}700}}%
      \csname LTb\endcsname%
      \put(3449,558){\makebox(0,0)[l]{\strut{}5.8}}%
      \csname LTb\endcsname%
      \put(3449,898){\makebox(0,0)[l]{\strut{}5.9}}%
      \csname LTb\endcsname%
      \put(3449,1239){\makebox(0,0)[l]{\strut{}6.0}}%
      \csname LTb\endcsname%
      \put(3449,1579){\makebox(0,0)[l]{\strut{}6.1}}%
      \csname LTb\endcsname%
      \put(3449,1919){\makebox(0,0)[l]{\strut{}6.2}}%
      \csname LTb\endcsname%
      \put(3449,2259){\makebox(0,0)[l]{\strut{}6.3}}%
      \csname LTb\endcsname%
      \put(3449,2600){\makebox(0,0)[l]{\strut{}6.4}}%
      \csname LTb\endcsname%
      \put(3449,2940){\makebox(0,0)[l]{\strut{}6.5}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(111,1749){\makebox(0,0){\strut{}$N_q$}}%
      \csname LTb\endcsname%
      \put(3949,1749){\makebox(0,0){\strut{}$\Sigma$}}%
      \csname LTb\endcsname%
      \put(1979,93){\makebox(0,0){\strut{}$\mu$ in MeV}}%
      \csname LTb\endcsname%
      \put(2220,2750){\makebox(0,0)[l]{\strut{}$N_q$}}%
      \csname LTb\endcsname%
      \put(2220,2519){\makebox(0,0)[l]{\strut{}$\Sigma$}}%
      \csname LTb\endcsname%
      \put(991,1511){\makebox(0,0){\strut{}$d_1^{+}$}}%
      \csname LTb\endcsname%
      \put(1104,1987){\makebox(0,0){\strut{}$N^{+}$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{../plots/G2DensityLines}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> plots/G2PDChiral_.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
\scriptsize
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(3960.00,2960.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(714,558){\makebox(0,0)[r]{\strut{}20}}%
      \csname LTb\endcsname%
      \put(714,823){\makebox(0,0)[r]{\strut{}40}}%
      \csname LTb\endcsname%
      \put(714,1087){\makebox(0,0)[r]{\strut{}60}}%
      \csname LTb\endcsname%
      \put(714,1352){\makebox(0,0)[r]{\strut{}80}}%
      \csname LTb\endcsname%
      \put(714,1617){\makebox(0,0)[r]{\strut{}100}}%
      \csname LTb\endcsname%
      \put(714,1881){\makebox(0,0)[r]{\strut{}120}}%
      \csname LTb\endcsname%
      \put(714,2146){\makebox(0,0)[r]{\strut{}140}}%
      \csname LTb\endcsname%
      \put(714,2411){\makebox(0,0)[r]{\strut{}160}}%
      \csname LTb\endcsname%
      \put(714,2675){\makebox(0,0)[r]{\strut{}180}}%
      \csname LTb\endcsname%
      \put(714,2940){\makebox(0,0)[r]{\strut{}200}}%
      \csname LTb\endcsname%
      \put(816,372){\makebox(0,0){\strut{}0}}%
      \csname LTb\endcsname%
      \put(1318,372){\makebox(0,0){\strut{}50}}%
      \csname LTb\endcsname%
      \put(1821,372){\makebox(0,0){\strut{}100}}%
      \csname LTb\endcsname%
      \put(2323,372){\makebox(0,0){\strut{}150}}%
      \csname LTb\endcsname%
      \put(2826,372){\makebox(0,0){\strut{}200}}%
      \csname LTb\endcsname%
      \put(3328,372){\makebox(0,0){\strut{}250}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(213,1749){\rotatebox{-270}{\makebox(0,0){\strut{}$T$ in MeV}}}%
      \csname LTb\endcsname%
      \put(2072,93){\makebox(0,0){\strut{}$\mu$ in MeV}}%
      \csname LTb\endcsname%
      \put(3618,558){\makebox(0,0)[l]{\strut{}$5.8$}}%
      \csname LTb\endcsname%
      \put(3618,898){\makebox(0,0)[l]{\strut{}$5.9$}}%
      \csname LTb\endcsname%
      \put(3618,1238){\makebox(0,0)[l]{\strut{}$6$}}%
      \csname LTb\endcsname%
      \put(3618,1578){\makebox(0,0)[l]{\strut{}$6.1$}}%
      \csname LTb\endcsname%
      \put(3618,1919){\makebox(0,0)[l]{\strut{}$6.2$}}%
      \csname LTb\endcsname%
      \put(3618,2259){\makebox(0,0)[l]{\strut{}$6.3$}}%
      \csname LTb\endcsname%
      \put(3618,2599){\makebox(0,0)[l]{\strut{}$6.4$}}%
      \csname LTb\endcsname%
      \put(3618,2939){\makebox(0,0)[l]{\strut{}$6.5$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{../plots/G2PDChiral}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> plots/G2PDPol_.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
\scriptsize
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(3960.00,2960.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(714,558){\makebox(0,0)[r]{\strut{}20}}%
      \csname LTb\endcsname%
      \put(714,823){\makebox(0,0)[r]{\strut{}40}}%
      \csname LTb\endcsname%
      \put(714,1087){\makebox(0,0)[r]{\strut{}60}}%
      \csname LTb\endcsname%
      \put(714,1352){\makebox(0,0)[r]{\strut{}80}}%
      \csname LTb\endcsname%
      \put(714,1617){\makebox(0,0)[r]{\strut{}100}}%
      \csname LTb\endcsname%
      \put(714,1881){\makebox(0,0)[r]{\strut{}120}}%
      \csname LTb\endcsname%
      \put(714,2146){\makebox(0,0)[r]{\strut{}140}}%
      \csname LTb\endcsname%
      \put(714,2411){\makebox(0,0)[r]{\strut{}160}}%
      \csname LTb\endcsname%
      \put(714,2675){\makebox(0,0)[r]{\strut{}180}}%
      \csname LTb\endcsname%
      \put(714,2940){\makebox(0,0)[r]{\strut{}200}}%
      \csname LTb\endcsname%
      \put(816,372){\makebox(0,0){\strut{}0}}%
      \csname LTb\endcsname%
      \put(1175,372){\makebox(0,0){\strut{}100}}%
      \csname LTb\endcsname%
      \put(1534,372){\makebox(0,0){\strut{}200}}%
      \csname LTb\endcsname%
      \put(1893,372){\makebox(0,0){\strut{}300}}%
      \csname LTb\endcsname%
      \put(2251,372){\makebox(0,0){\strut{}400}}%
      \csname LTb\endcsname%
      \put(2610,372){\makebox(0,0){\strut{}500}}%
      \csname LTb\endcsname%
      \put(2969,372){\makebox(0,0){\strut{}600}}%
      \csname LTb\endcsname%
      \put(3328,372){\makebox(0,0){\strut{}700}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(213,1749){\rotatebox{-270}{\makebox(0,0){\strut{}$T$ in MeV}}}%
      \csname LTb\endcsname%
      \put(2072,93){\makebox(0,0){\strut{}$\mu$ in MeV}}%
      \csname LTb\endcsname%
      \put(3618,558){\makebox(0,0)[l]{\strut{}$-0.2$}}%
      \csname LTb\endcsname%
      \put(3618,822){\makebox(0,0)[l]{\strut{}$0$}}%
      \csname LTb\endcsname%
      \put(3618,1087){\makebox(0,0)[l]{\strut{}$0.2$}}%
      \csname LTb\endcsname%
      \put(3618,1352){\makebox(0,0)[l]{\strut{}$0.4$}}%
      \csname LTb\endcsname%
      \put(3618,1616){\makebox(0,0)[l]{\strut{}$0.6$}}%
      \csname LTb\endcsname%
      \put(3618,1881){\makebox(0,0)[l]{\strut{}$0.8$}}%
      \csname LTb\endcsname%
      \put(3618,2146){\makebox(0,0)[l]{\strut{}$1$}}%
      \csname LTb\endcsname%
      \put(3618,2410){\makebox(0,0)[l]{\strut{}$1.2$}}%
      \csname LTb\endcsname%
      \put(3618,2675){\makebox(0,0)[l]{\strut{}$1.4$}}%
      \csname LTb\endcsname%
      \put(3618,2939){\makebox(0,0)[l]{\strut{}$1.6$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{../plots/G2PDPol}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> plots/Phasediagram_Light_.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
\scriptsize
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(3960.00,2960.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(714,558){\makebox(0,0)[r]{\strut{}0}}%
      \csname LTb\endcsname%
      \put(714,903){\makebox(0,0)[r]{\strut{}50}}%
      \csname LTb\endcsname%
      \put(714,1248){\makebox(0,0)[r]{\strut{}100}}%
      \csname LTb\endcsname%
      \put(714,1594){\makebox(0,0)[r]{\strut{}150}}%
      \csname LTb\endcsname%
      \put(714,1939){\makebox(0,0)[r]{\strut{}200}}%
      \csname LTb\endcsname%
      \put(714,2284){\makebox(0,0)[r]{\strut{}250}}%
      \csname LTb\endcsname%
      \put(714,2629){\makebox(0,0)[r]{\strut{}300}}%
      \csname LTb\endcsname%
      \put(816,372){\makebox(0,0){\strut{}0}}%
      \csname LTb\endcsname%
      \put(1270,372){\makebox(0,0){\strut{}100}}%
      \csname LTb\endcsname%
      \put(1724,372){\makebox(0,0){\strut{}200}}%
      \csname LTb\endcsname%
      \put(2178,372){\makebox(0,0){\strut{}300}}%
      \csname LTb\endcsname%
      \put(2632,372){\makebox(0,0){\strut{}400}}%
      \csname LTb\endcsname%
      \put(3086,372){\makebox(0,0){\strut{}500}}%
      \csname LTb\endcsname%
      \put(3539,372){\makebox(0,0){\strut{}600}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(213,1749){\rotatebox{90}{\makebox(0,0){\strut{}$T$ in MeV}}}%
      \csname LTb\endcsname%
      \put(2382,93){\makebox(0,0){\strut{}$\mu$ in MeV}}%
      \csname LTb\endcsname%
      \put(3687,1749){\rotatebox{90}{\makebox(0,0){\strut{}Lattice saturation}}}%
      \csname LTb\endcsname%
      \put(2904,1749){\makebox(0,0){\strut{}\Large{?}}}%
      \csname LTb\endcsname%
      \put(1497,1248){\makebox(0,0){\strut{}conf}}%
      \csname LTb\endcsname%
      \put(1497,1801){\makebox(0,0){\strut{}deconf}}%
      \csname LTb\endcsname%
      \put(998,903){\rotatebox{90}{\makebox(0,0){\strut{}\tiny{vacuum}}}}%
      \csname LTb\endcsname%
      \put(1497,903){\rotatebox{90}{\makebox(0,0){\strut{}\tiny{diquark}}}}%
      \csname LTb\endcsname%
      \put(1678,903){\rotatebox{90}{\makebox(0,0){\strut{}\tiny{cond}}}}%
      \csname LTb\endcsname%
      \put(2087,903){\rotatebox{90}{\makebox(0,0){\strut{}\tiny{nuclear}}}}%
      \csname LTb\endcsname%
      \put(2178,903){\rotatebox{90}{\makebox(0,0){\strut{}\tiny{matter}}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{../plots/Phasediagram_Light}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> plots/QND_Light_NT16_.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
\scriptsize
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(3960.00,2960.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(714,558){\makebox(0,0)[r]{\strut{}0}}%
      \csname LTb\endcsname%
      \put(714,1034){\makebox(0,0)[r]{\strut{}5}}%
      \csname LTb\endcsname%
      \put(714,1511){\makebox(0,0)[r]{\strut{}10}}%
      \csname LTb\endcsname%
      \put(714,1987){\makebox(0,0)[r]{\strut{}15}}%
      \csname LTb\endcsname%
      \put(714,2464){\makebox(0,0)[r]{\strut{}20}}%
      \csname LTb\endcsname%
      \put(714,2940){\makebox(0,0)[r]{\strut{}25}}%
      \csname LTb\endcsname%
      \put(816,372){\makebox(0,0){\strut{}0}}%
      \csname LTb\endcsname%
      \put(1208,372){\makebox(0,0){\strut{}50}}%
      \csname LTb\endcsname%
      \put(1599,372){\makebox(0,0){\strut{}100}}%
      \csname LTb\endcsname%
      \put(1991,372){\makebox(0,0){\strut{}150}}%
      \csname LTb\endcsname%
      \put(2382,372){\makebox(0,0){\strut{}200}}%
      \csname LTb\endcsname%
      \put(2774,372){\makebox(0,0){\strut{}250}}%
      \csname LTb\endcsname%
      \put(3165,372){\makebox(0,0){\strut{}300}}%
      \csname LTb\endcsname%
      \put(3557,372){\makebox(0,0){\strut{}350}}%
      \csname LTb\endcsname%
      \put(3948,372){\makebox(0,0){\strut{}400}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(315,1749){\makebox(0,0){\strut{}$N_q$}}%
      \csname LTb\endcsname%
      \put(2382,93){\makebox(0,0){\strut{}$\mu$ in MeV}}%
      \csname LTb\endcsname%
      \put(1784,1511){\makebox(0,0){\strut{}$d_0^{+}$}}%
      \csname LTb\endcsname%
      \put(2257,1987){\makebox(0,0){\strut{}$d_0^{-}$}}%
      \csname LTb\endcsname%
      \put(3502,796){\makebox(0,0){\strut{}$\Delta_\frac{3}{2}^{+}$}}%
      \csname LTb\endcsname%
      \put(3712,1034){\makebox(0,0){\strut{}$\Delta_\frac{3}{2}^{-}$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{../plots/QND_Light_NT16}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> plots/qndHist_.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
\scriptsize
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(3960.00,2960.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(714,558){\makebox(0,0)[r]{\strut{}0.00}}%
      \csname LTb\endcsname%
      \put(714,823){\makebox(0,0)[r]{\strut{}0.02}}%
      \csname LTb\endcsname%
      \put(714,1087){\makebox(0,0)[r]{\strut{}0.04}}%
      \csname LTb\endcsname%
      \put(714,1352){\makebox(0,0)[r]{\strut{}0.06}}%
      \csname LTb\endcsname%
      \put(714,1617){\makebox(0,0)[r]{\strut{}0.08}}%
      \csname LTb\endcsname%
      \put(714,1881){\makebox(0,0)[r]{\strut{}0.10}}%
      \csname LTb\endcsname%
      \put(714,2146){\makebox(0,0)[r]{\strut{}0.12}}%
      \csname LTb\endcsname%
      \put(714,2411){\makebox(0,0)[r]{\strut{}0.14}}%
      \csname LTb\endcsname%
      \put(714,2675){\makebox(0,0)[r]{\strut{}0.16}}%
      \csname LTb\endcsname%
      \put(714,2940){\makebox(0,0)[r]{\strut{}0.18}}%
      \csname LTb\endcsname%
      \put(816,372){\makebox(0,0){\strut{}0}}%
      \csname LTb\endcsname%
      \put(1146,372){\makebox(0,0){\strut{}2}}%
      \csname LTb\endcsname%
      \put(1475,372){\makebox(0,0){\strut{}4}}%
      \csname LTb\endcsname%
      \put(1805,372){\makebox(0,0){\strut{}6}}%
      \csname LTb\endcsname%
      \put(2135,372){\makebox(0,0){\strut{}8}}%
      \csname LTb\endcsname%
      \put(2464,372){\makebox(0,0){\strut{}10}}%
      \csname LTb\endcsname%
      \put(2794,372){\makebox(0,0){\strut{}12}}%
      \csname LTb\endcsname%
      \put(3124,372){\makebox(0,0){\strut{}14}}%
      \csname LTb\endcsname%
      \put(3453,372){\makebox(0,0){\strut{}16}}%
      \csname LTb\endcsname%
      \put(3783,372){\makebox(0,0){\strut{}18}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(2382,93){\makebox(0,0){\strut{}$N_q$}}%
      \csname LTb\endcsname%
      \put(1604,2750){\makebox(0,0)[l]{\strut{}$\mu=224$ MeV}}%
      \csname LTb\endcsname%
      \put(1604,2519){\makebox(0,0)[l]{\strut{}$\mu=230$ MeV}}%
      \csname LTb\endcsname%
      \put(1604,2288){\makebox(0,0)[l]{\strut{}$\mu=236$ MeV}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{../plots/qndHist}}%
    \gplfronttext
  \end{picture}%
\endgroup

